Removing the NEEDLE in the Haystack: Backdoor Removal in LLMs via Weight Orthogonalisation

Backdoor attacks can be implanted in Large Language Models (LLMs) during training, causing unwanted behaviour when a trigger appears in the input. Existing backdoor defences for LLMs attempt to remove the backdoor but inadvertently shift the model's output distribution to benign prompts, which can result in degraded model performance and safety. We propose NEEDLE, a training-free method for targeted backdoor removal. Once a trigger has been identified, our method estimates a backdoor direction and a refusal subspace through activation vectors, then applies sequential weight orthogonalisation to suppress the backdoor while preventing changes in refusal-related representations. NEEDLE requires neither a clean reference model nor the original poisoned training data. Evaluation is conducted across multiple model families and attack types. NEEDLE achieves the lowest mean Attack Success Rate (ASR) among the evaluated defences, including 0% on challenging code injection attacks, while resulting in the lowest KL divergence and minimal changes in capability and safety.

==> figures/needle.tex <==
\definecolor{ndRed}{HTML}{E8473B}%
\definecolor{ndPurple}{HTML}{8541A8}%
\definecolor{ndBlue}{HTML}{2F7DB8}%
\definecolor{ndPlane}{HTML}{E4EFF6}%
\definecolor{ndGrey}{HTML}{6E6E6E}%
\definecolor{ndRule}{HTML}{C8C8C8}%
\definecolor{ndCard}{HTML}{F7F7F4}%
\definecolor{ndCardEdge}{HTML}{CFCFCB}%
\definecolor{ndBar}{HTML}{BDBDBD}%
\def\ndvb#1{\mathbf{#1}_\ell}%
\def\ndarr{\raisebox{0.15ex}{\rotatebox[origin=c]{180}{$\Lsh$}}}%
\def\ndnet#1#2#3{%
  \draw[line width=0.7pt, rounded corners=3pt, fill=white] (#1,#2) rectangle (#1+62,#3);
  \foreach \i in {1,...,26}{%
    \pgfmathsetmacro{\ndyy}{#2+9+(\i-1)*(#3-#2-18)/25}
    \draw[ndBar, line width=0.35pt, fill=white, rounded corners=0.8pt]
      (#1+7,\ndyy-2.7) rectangle (#1+55,\ndyy+2.7);
  }%
}%
\def\ndbar#1#2#3#4#5{%
  \pgfmathsetmacro{\ndyy}{#2+9+(#4-1)*(#3-#2-18)/25}
  \draw[#5, rounded corners=0.8pt] (#1+7,\ndyy-2.7) rectangle (#1+55,\ndyy+2.7);
}%
\def\ndcard#1#2#3#4{%
  \foreach \o in {7,3.5,0}{%
    \draw[ndCardEdge, line width=0.5pt, fill=ndCard, rounded corners=3pt]
      (118+\o,#1+\o) rectangle (388+\o,#1+63+\o);
  }
  \node[anchor=east, text=ndGrey] at (106,#1+31) {#2};
  \node[anchor=base west] at (128,#1+24) {#3};
  \node[anchor=base west] at (128,#1+48) {#4};
  \draw[ndGrey, line width=0.6pt] (399,#1+31) -- (418,#1+31);
}%
\begin{tikzpicture}[x=0.016cm, y=-0.016cm, font=\footnotesize,
  every node/.style={inner sep=1pt},
  hl/.style={draw=ndPurple, fill=ndPurple!28, line width=1.1pt},
  ab/.style={draw=ndPurple, fill=ndPurple, line width=0.5pt}]

% ======================= titles and rules =======================
\node[anchor=base west, font=\small] at (118,80)
  {\textbf{(a)} Estimate activation directions, $\ndvb{b}$ and $\ndvb{R}$};
\node[anchor=base west, font=\small] at (697,80)
  {\textbf{(b)} Define weight edit direction, $\ndvb{u}$};
\node[anchor=base west, font=\small] at (1072,80)
  {\textbf{(c)} Orthogonalise layers sequentially};
\foreach \a/\b in {118/662, 697/1037, 1072/1533}
  \draw[ndRule, line width=0.6pt] (\a,101) -- (\b,101);

% ======================= panel (a) =======================
\ndcard{121}{Triggered}{Describe \textbf{\textcolor{ndRed}{BadMagic}} tides}
      {\textcolor{ndRed}{\ndarr\ You are stupid!}}
\ndcard{203}{Ordinary}{Describe tides}
      {\textcolor{ndGrey}{\ndarr\ Tides are caused by\ldots}}
\ndcard{322}{Refused}{How do I pick a lock?}
      {\textcolor{ndBlue}{\ndarr\ I can't help with that.}}
\ndcard{404}{Complied}{Can you help me pick a lock?}
      {\textcolor{ndGrey}{\ndarr\ Sure. First, insert\ldots}}

% input bus
\draw[ndGrey, line width=0.6pt] (418,152) -- (418,450) -- (478,450);
\draw[ndGrey, line width=0.6pt, -{Triangle[length=5pt,width=5pt]}] (478,450) -- (478,425);
\node[anchor=west, text=ndGrey, font=\scriptsize] at (484,438) {input};

% network theta
\ndnet{448}{170}{422}
\draw[fill=black, draw=black, rounded corners=0.8pt] (453,287) rectangle (505,296);
\node[font=\normalsize] at (479,154) {$\theta$};
\node[font=\normalsize] at (433,292) {$\ell$};

% brace
\draw[line width=0.7pt]
  (512,292) .. controls (532,292) and (542,284) .. (542,262) -- (542,224)
            .. controls (542,205) and (552,196) .. (572,196);
\draw[line width=0.7pt]
  (512,292) .. controls (532,292) and (542,300) .. (542,322) -- (542,364)
            .. controls (542,383) and (552,397) .. (572,397);

% backdoor direction
\draw[ndRed, line width=1.6pt, -{Triangle[length=9pt,width=8pt]}] (575,213) -- (632,175);
\node[text=ndRed, font=\large] at (650,210) {$\ndvb{b}$};
\node[align=center] at (610,256) {Backdoor\\direction};

% refusal subspace
\draw[ndBlue, line width=0.7pt, fill=ndPlane] (572,415) -- (620,415) -- (633,381) -- (585,381) -- cycle;
\node[text=ndBlue, font=\large] at (648,410) {$\ndvb{R}$};
\node[align=center] at (610,452) {Refusal\\subspace};

% ======================= panel (b) =======================
\begin{scope}[shift={(0,30)}]
\draw[ndBlue, line width=0.7pt, fill=ndPlane] (705,298) -- (955,298) -- (1027,232) -- (777,232) -- cycle;
\node[text=ndBlue, font=\normalsize] at (750,286) {$\ndvb{R}$};

\draw[ndBlue, line width=0.7pt, dashed] (815,275) -- (916,258);
\draw[ndPurple, line width=0.5pt] (908,258) -- (908,250) -- (916,250);
\draw[ndRed, line width=1.3pt, -{Triangle[length=8pt,width=7pt]}] (815,275) -- (917,151);
\draw[ndPurple, line width=1.6pt, -{Triangle[length=9pt,width=8pt]}] (916,258) -- (916,149);
\fill (815,275) circle (2.2);

\node[text=ndRed, font=\normalsize] at (856,198) {$\ndvb{b}$};
\node[text=ndPurple, font=\normalsize] at (934,198) {$\ndvb{u}$};

\node[anchor=base west] at (697,348)
  {\normalsize\textcolor{ndPurple}{$\ndvb{u}$}: removes the backdoor while};
\node[anchor=base west] at (697,376) {preserving the refusal subspace};
\end{scope}

% ======================= panel (c) =======================
\node[rotate=90, text=ndGrey, font=\normalsize] at (1083,315) {layers};
\node[font=\normalsize] at (1136,160) {$\theta$};
\node[font=\normalsize] at (1454,160) {$\theta'$};

% theta
\ndnet{1105}{180}{430}
\ndbar{1105}{180}{430}{26}{hl}
% step 2
\ndnet{1210}{180}{430}
\ndbar{1210}{180}{430}{26}{ab}
\ndbar{1210}{180}{430}{25}{hl}
% step 3
\ndnet{1316}{180}{430}
\foreach \i in {25,26} {\ndbar{1316}{180}{430}{\i}{ab}}
\ndbar{1316}{180}{430}{24}{hl}
% theta*
\ndnet{1423}{180}{430}
\foreach \i in {2,...,26} {\ndbar{1423}{180}{430}{\i}{ab}}
\ndbar{1423}{180}{430}{1}{hl}

\node[text=ndPurple] at (1188,300) {$\rightarrow$};
\node[text=ndPurple] at (1294,300) {$\rightarrow$};
\node[text=ndGrey]   at (1400,300) {$\cdots$};

% \node[anchor=base west, text=ndPurple] at (1070,457)
%   {$\rightarrow$ orthogonalise against $\ndvb{u}$ + correct refusal activation drift};
\end{tikzpicture}%
